Measuring Consensus in AI Agent Networks

As AI agents become increasingly connected through networks and take on tasks that require negotiation and joint decision-making, a systematic approach is needed to assess how their views converge and what information supports their decisions. We present an evaluation framework that treats consensus formation as the evolution of publicly stated positions toward a shared region, using accumulated communication history as context. The framework tracks position trajectories, group dispersion, and information expressed in public messages. Two case studies examine staffing decisions based on distributed facts and decisions requiring agents to reconcile duplicate information and a cancelled contract. Results from 1,872 completed runs associate sharing explanations with more accurate group decisions, while the second task reveals persistent disagreement despite accurate aggregate answers. Membership-change experiments provide a complementary evaluation. By separating convergence among agents from progress toward a task's full-information answer, the framework relates decision accuracy and bounded disagreement to the information available during the exchange.

==> figs/framework-general-layout.tex <==
\begin{tikzpicture}[scale=1.0, font=\scriptsize, line width=0.4pt,
  box/.style={draw=black!70, rounded corners=2pt, fill=white, align=center, inner sep=3pt},
  pane/.style={draw=black!45, rounded corners=3pt, fill=black!3, inner sep=6pt},
  ag/.style={draw=black!70, circle, fill=white, minimum size=10pt, inner sep=0pt, font=\tiny},
  lbl/.style={font=\scriptsize\bfseries, black!75},
  wire/.style={draw=black!55, -{Stealth[length=3pt]}},
  faint/.style={draw=black!25},
  cut/.style={draw=black!45, dashed, -{Stealth[length=3pt]}}]
\node[ag] (n1) at (0.15,1.75) {};   \node[ag] (n2) at (1.15,2.15) {};
\node[ag] (n3) at (2.05,1.55) {};   \node[ag] (n4) at (0.55,0.15) {};
\node[ag] (n5) at (1.95,-0.2) {};   \node[ag] (n6) at (-0.2,0.85) {};
\foreach \a/\b in {n1/n2,n2/n3,n1/n6,n6/n4,n4/n5,n5/n3,n2/n6}{\draw[faint] (\a)--(\b);}
\node[ag] (a0) at (0.75,1.15) {$a_0$};  \node[ag] (a1) at (1.75,0.95) {$a_1$};
\node[ag] (a2) at (1.25,0.45) {$a_2$};  \node[ag] (a3) at (0.45,0.62) {$a_3$};
\foreach \a/\b in {a0/a1,a0/a2,a0/a3,a1/a2,a1/a3,a2/a3}{\draw[black!60] (\a)--(\b);}
\draw[black!35, dashed] (a3) -- (n6);
\begin{scope}[on background layer]
  \node[pane, fit={(a0)(a1)(a2)(a3)}, inner sep=7pt] (scope) {};
  \node[pane, fill=none, draw=black!30, fit={(n1)(n2)(n3)(n4)(n5)(n6)(scope)}, inner sep=8pt] (net) {};
\end{scope}
\node[lbl, anchor=south west] at ([yshift=1pt]net.north west) {agent network};
\node[font=\tiny, black!65, fill=white, inner sep=1pt, anchor=north]
  at ([yshift=-2pt]scope.south) {one decision scope};
\node[font=\tiny, black!65, fill=white, inner sep=1pt, anchor=north]
  at ([yshift=-11pt]scope.south) {members join and leave};
\node[box, anchor=west, text width=3.15cm] (m1) at (3.5,1.9)
  {\textbf{round 1}\hfill $a_0$: $x_0^{(1)}$\\[1pt]
   \raggedright\scriptsize ``new evidence supports this position''};
\node[box, anchor=west, text width=3.15cm, below=3pt of m1.south west, anchor=north west] (m2)
  {\textbf{round 1}\hfill $a_1$: $x_1^{(1)}$\\[1pt]
   \raggedright\scriptsize ``this constraint rules out that alternative''};
\node[box, anchor=west, text width=3.15cm, below=3pt of m2.south west, anchor=north west] (m3)
  {\textbf{round 3}\hfill $a_4$ left\\[1pt]\raggedright\scriptsize membership update, or silence};
\node[lbl, anchor=south west] at ([yshift=2pt]m1.north west) {on the wire};
\node[font=\tiny, black!65, anchor=north west] at ([yshift=-2pt]m3.south west)
  {positions $+$ explanations $+$ receipts $+$ membership};
\draw[wire] (scope.east) -- ([xshift=-2pt]m2.west);
\node[box, anchor=north west, text width=2.2cm] (state) at (8.85,2.35)
  {\textbf{per member}\\[1pt]\raggedright\scriptsize position in $\mathbb{R}^d$ $\cdot$ facts voiced $\cdot$ facts received};
\node[box, anchor=north west, text width=2.2cm, below=4pt of state.south west] (axes)
  {\textbf{per round}\\[1pt]\raggedright\scriptsize spread $\cdot$ trajectories $\cdot$ momentum $\cdot$ box / hull};
\begin{scope}[shift={(11.75,0.15)}]
  \draw[faint] (0,0) rectangle (2.3,2.3);
  \draw[black!30] (0.2,0.35) -- (0.55,1.7) -- (1.05,0.55) -- cycle;
  \foreach \p in {(0.2,0.35),(0.55,1.7),(1.05,0.55)} {\draw[black!45, -{Straight Barb[length=2pt,round]}] \p -- (1.7,1.65);}
  \draw[black!50, dashed] (1.65,1.6) ellipse (0.35 and 0.27);
  \fill[black!80] (1.95,1.95) circle (1.4pt);
  \node[font=\tiny, black!65, anchor=north east] at (2.25,1.85) {$x^\ast$};
  \node[font=\tiny, black!55, anchor=north] at (0.6,0.28) {start};
\end{scope}
\begin{scope}[on background layer]
  \node[pane, fit={(state)(axes)(11.65,0.05)(14.1,2.6)}, inner sep=7pt] (obs) {};
\end{scope}
\node[lbl, anchor=south west] at ([yshift=1pt]obs.north west) {observer: a monitor};
\draw[wire] (m1.east) -- ++(0.35,0) |- (state.west);
\node[box, draw=black!35, dashed, anchor=north west, text width=2.9cm] (priv) at (-0.55,-0.75)
  {\textbf{not on the wire}\\[1pt]\raggedright\scriptsize what a member worked out and did not send};
\draw[cut] (a2) to[out=-90,in=60] ([xshift=-6pt]priv.north east);
\end{tikzpicture}

